General relativistic neutrino transport using spectral methods

We present a new code, Lorene's Ghost (for Lorene's gravitational handling of spectral transport) developed to treat the problem of neutrino transport in supernovae with the use of spectral methods. First, we derive the expression for the nonrelativistic Liouville operator in doubly spherical coordinates (r, theta, phi, epsilon, Theta, Phi)$, and further its general relativistic counterpart. We use the 3 + 1 formalism with the conformally flat approximation for the spatial metric, to express the Liouville operator in the Eulerian frame. Our formulation does not use any approximations when dealing with the angular arguments (theta, phi, Theta, Phi), and is fully energy-dependent. This approach is implemented in a spherical shell, using either Chebyshev polynomials or Fourier series as decomposition bases. It is here restricted to simplified collision terms (isoenergetic scattering) and to the case of a static fluid. We finish this paper by presenting test results using basic configurations, including general relativistic ones in the Schwarzschild metric, in order to demonstrate the convergence properties, the conservation of particle number and correct treatment of some general-relativistic effects of our code. The use of spectral methods enables to run our test cases in a six-dimensional setting on a single processor.

==> new_conserv_relat_15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1320,704){\makebox(0,0)[r]{\strut{} $-4\times 10^{-5}$}}%
      \put(1320,1111){\makebox(0,0)[r]{\strut{} $-2\times 10^{-5}$}}%
      \put(1320,1518){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1320,1925){\makebox(0,0)[r]{\strut{} $2\times 10^{-5}$}}%
      \put(1320,2332){\makebox(0,0)[r]{\strut{} $4\times 10^{-5}$}}%
      \put(1320,2740){\makebox(0,0)[r]{\strut{} $6\times 10^{-5}$}}%
      \put(1320,3147){\makebox(0,0)[r]{\strut{} $8\times 10^{-5}$}}%
      \put(1320,3554){\makebox(0,0)[r]{\strut{} $10\times 10^{-5}$}}%
      \put(1320,3961){\makebox(0,0)[r]{\strut{} $12\times 10^{-5}$}}%
      \put(1320,4368){\makebox(0,0)[r]{\strut{} $14\times 10^{-5}$}}%
      \put(1320,4775){\makebox(0,0)[r]{\strut{} $16\times 10^{-5}$}}%
      \put(1452,484){\makebox(0,0){\strut{} 0}}%
      \put(1987,484){\makebox(0,0){\strut{} 5}}%
      \put(2522,484){\makebox(0,0){\strut{} 10}}%
      \put(3057,484){\makebox(0,0){\strut{} 15}}%
      \put(3592,484){\makebox(0,0){\strut{} 20}}%
      \put(4128,484){\makebox(0,0){\strut{} 25}}%
      \put(4663,484){\makebox(0,0){\strut{} 30}}%
      \put(5198,484){\makebox(0,0){\strut{} 35}}%
      \put(5733,484){\makebox(0,0){\strut{} 40}}%
      \put(6268,484){\makebox(0,0){\strut{} 45}}%
      \put(6803,484){\makebox(0,0){\strut{} 50}}%
      \put(22,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta$}}}%
      \put(4127,154){\makebox(0,0){\strut{}time step}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_conserv_relat_15.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> redshift_test_cf_smooth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1320,704){\makebox(0,0)[r]{\strut{} 0.865}}%
      \put(1320,1286){\makebox(0,0)[r]{\strut{} 0.87}}%
      \put(1320,1867){\makebox(0,0)[r]{\strut{} 0.875}}%
      \put(1320,2449){\makebox(0,0)[r]{\strut{} 0.88}}%
      \put(1320,3030){\makebox(0,0)[r]{\strut{} 0.885}}%
      \put(1320,3612){\makebox(0,0)[r]{\strut{} 0.89}}%
      \put(1320,4193){\makebox(0,0)[r]{\strut{} 0.895}}%
      \put(1320,4775){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1452,484){\makebox(0,0){\strut{} 10}}%
      \put(2047,484){\makebox(0,0){\strut{} 11}}%
      \put(2641,484){\makebox(0,0){\strut{} 12}}%
      \put(3236,484){\makebox(0,0){\strut{} 13}}%
      \put(3830,484){\makebox(0,0){\strut{} 14}}%
      \put(4425,484){\makebox(0,0){\strut{} 15}}%
      \put(5019,484){\makebox(0,0){\strut{} 16}}%
      \put(5614,484){\makebox(0,0){\strut{} 17}}%
      \put(6208,484){\makebox(0,0){\strut{} 18}}%
      \put(6803,484){\makebox(0,0){\strut{} 19}}%
      \put(286,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$f$}}}%
      \put(4127,154){\makebox(0,0){\strut{}$\epsilon$ [MeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4602){\makebox(0,0)[r]{\strut{}$f$ at $R_{\rm min}$}}%
      \csname LTb\endcsname%
      \put(6212,4382){\makebox(0,0)[r]{\strut{}$f$ at $R_{\rm max}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{redshift_test_cf_smooth.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> searchlight.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1689,800){\makebox(0,0){\strut{} 0}}%
      \put(2573,800){\makebox(0,0){\strut{} 0.5}}%
      \put(3457,800){\makebox(0,0){\strut{} 1}}%
      \put(4339,800){\makebox(0,0){\strut{} 1.5}}%
      \put(5223,800){\makebox(0,0){\strut{} 2}}%
      \put(6107,800){\makebox(0,0){\strut{} 2.5}}%
      \put(3898,470){\makebox(0,0){\strut{}y [km]}}%
      \put(1518,1086){\makebox(0,0)[r]{\strut{}-3}}%
      \put(1518,1601){\makebox(0,0)[r]{\strut{}-2}}%
      \put(1518,2116){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1518,2630){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1518,3144){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1518,3659){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1518,4174){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1188,2630){\rotatebox{-270}{\makebox(0,0){\strut{}z [km]}}}%
      \put(6570,1086){\makebox(0,0)[l]{\strut{}-0.02}}%
      \put(6570,1366){\makebox(0,0)[l]{\strut{}-0.01}}%
      \put(6570,1647){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6570,1928){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6570,2208){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6570,2489){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6570,2770){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6570,3051){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(6570,3331){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(6570,3612){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(6570,3893){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(6570,4174){\makebox(0,0)[l]{\strut{} 0.09}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1689,800){\makebox(0,0){\strut{} 0}}%
      \put(2573,800){\makebox(0,0){\strut{} 0.5}}%
      \put(3457,800){\makebox(0,0){\strut{} 1}}%
      \put(4339,800){\makebox(0,0){\strut{} 1.5}}%
      \put(5223,800){\makebox(0,0){\strut{} 2}}%
      \put(6107,800){\makebox(0,0){\strut{} 2.5}}%
      \put(3898,470){\makebox(0,0){\strut{}y [km]}}%
      \put(1518,1086){\makebox(0,0)[r]{\strut{}-3}}%
      \put(1518,1601){\makebox(0,0)[r]{\strut{}-2}}%
      \put(1518,2116){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1518,2630){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1518,3144){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1518,3659){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1518,4174){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1188,2630){\rotatebox{-270}{\makebox(0,0){\strut{}z [km]}}}%
      \put(6570,1086){\makebox(0,0)[l]{\strut{}-0.02}}%
      \put(6570,1366){\makebox(0,0)[l]{\strut{}-0.01}}%
      \put(6570,1647){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6570,1928){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6570,2208){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6570,2489){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6570,2770){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6570,3051){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(6570,3331){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(6570,3612){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(6570,3893){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(6570,4174){\makebox(0,0)[l]{\strut{} 0.09}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{searchlight.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sph6d.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sph6d.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13669863)%
    \put(0,0){\includegraphics[width=\unitlength]{sph6d.eps}}%
    \put(0.73890192,0.91683593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta$}}}%
    \put(0.65429141,0.88357824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.02900107,0.0020214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.29893516,0.24462043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.32797869,0.54786914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.5398257,0.60681048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.96098935,0.38642123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.30238436,1.07919513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.82603249,0.85447767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_r$}}}%
    \put(0.84954021,0.76099009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_\phi$}}}%
    \put(0.79230733,0.69094385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_\theta$}}}%
    \put(0.59156519,1.11549216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}$}}}%
    \put(0.67,0.79){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.7,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M'$}}}%
  \end{picture}%
\endgroup%

